Asynchrony Increases Efficiency: Time Encoding of Videos and Low-Rank Signals

In event-based sensing, many sensors independently and asynchronously emit events when there is a change in their input. Event-based sensing can present significant improvements in power efficiency when compared to traditional sampling, because (1) the output is a stream of events where the important information lies in the timing of the events, and (2) the sensor can easily be controlled to output information only when interesting activity occurs at the input. Moreover, event-based sampling can often provide better resolution than standard uniform sampling. Not only does this occur because individual event-based sensors have higher temporal resolution, it also occurs because the asynchrony of events allows for less redundant and more informative encoding. We would like to explain how such curious results come about. To do so, we use ideal time encoding machines as a proxy for event-based sensors. We explore time encoding of signals with low rank structure, and apply the resulting theory to video. We then see how the asynchronous firing times of the time encoding machines allow for better reconstruction than in the standard sampling case, if we have a high spatial density of time encoding machines that fire less frequently.

==> figures/1d_space.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1d_space_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.82466849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74229687)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1d_space_pdf.pdf}}%
    \put(0.19503354,0.06143535){\rotatebox{-10.002759}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Space $d$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1d_space_pdf.pdf}}%
    \put(0.06814596,0.12084388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1d_space_pdf.pdf}}%
    \put(0.13723735,0.10835827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1d_space_pdf.pdf}}%
    \put(0.20735076,0.09568804){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1d_space_pdf.pdf}}%
    \put(0.27850902,0.082829){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1d_space_pdf.pdf}}%
    \put(0.35073569,0.06977687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1d_space_pdf.pdf}}%
    \put(0.42405503,0.05652728){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1d_space_pdf.pdf}}%
    \put(0.49849194,0.04307572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1d_space_pdf.pdf}}%
    \put(0.71873645,0.07387441){\rotatebox{28.939341}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time $t$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1d_space_pdf.pdf}}%
    \put(0.5970052,0.05339252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{1d_space_pdf.pdf}}%
    \put(0.64956351,0.08336734){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{1d_space_pdf.pdf}}%
    \put(0.70036948,0.11234273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{1d_space_pdf.pdf}}%
    \put(0.74950918,0.14036793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{1d_space_pdf.pdf}}%
    \put(0.79706338,0.16748882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{1d_space_pdf.pdf}}%
    \put(0.92347523,0.32393234){\rotatebox{88.049233}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Amplitude $y(d,t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{1d_space_pdf.pdf}}%
    \put(0.85360028,0.25703678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{1d_space_pdf.pdf}}%
    \put(0.85520507,0.29842073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{1d_space_pdf.pdf}}%
    \put(0.85682227,0.3401249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{1d_space_pdf.pdf}}%
    \put(0.85845206,0.38215305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{1d_space_pdf.pdf}}%
    \put(0.86009451,0.42450896){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{1d_space_pdf.pdf}}%
    \put(0.86174988,0.46719649){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{1d_space_pdf.pdf}}%
    \put(0.86341825,0.51021954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{1d_space_pdf.pdf}}%
    \put(0.86509971,0.55358209){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{1d_space_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Mixed_TEM.tex <==
\documentclass[../main.tex]{subfiles}

% \newcommand{1.8}{1.8}
% \newcommand{0.9}{0.9}
% \newcommand{1}{1}
% \newcommand{1}{1}
% \newcommand{0.2}{0.2}
% \newcommand{0.025}{0.025}
% \newcommand{0.1}{0.1}
% \newcommand{0.5}{0.5}
% \newcommand{3}{3}
% \newcommand{1.5}{1.5}
% \newcommand{1.5}{1.5}
% \newcommand{1.5}{1.5}
% \newcommand{1.1}{1.1}
% \newcommand{1.5}{1.5}
% \newcommand{2}{2}
% \newcommand{0.3}{0.3}
% \newcommand{0.5}{0.5}
% \newcommand{1}{1}
% \newcommand{0.2}{0.2}

\definecolor{highlightgreen}{rgb}{0.2,0.6,0.3}


\begin{document}
\begin{center}
\begin{tikzpicture}[scale = 0.85]
% TEMs
% TEMs 1, 2, 3
\foreach \n in {0,1,2,3}
{
    
    \tikzmath{
        int \indn;
        \indn= \n +1;
        \startx = 1;
        \starty = 1 - \n*(0.9+0.2);
    }
    \ifnum \n = 3
        \tikzmath{
            \starty = 1 - 4*(0.9+0.2);
        }
    \fi
    \tikzmath{
        \endx = 1 + 1.8;
        \endy = \starty + 0.9;
        \linestartX = (\startx - 0.5);
        \lineY = (\starty+\endy)/2);
        \TEMLabelX = (\startx+\endx)/2;
    }
    \draw (\startx, \starty) rectangle (\endx, \endy);
    \ifnum \n < 3
        \draw (\TEMLabelX, \lineY) node {TEM$\ind{\indn}$};
    \else
        \draw (\TEMLabelX, \lineY) node {TEM$\ind{I}$};
    \fi
    \draw (\linestartX, \lineY) -- (\startx, \lineY) ;
    \draw (\startx+1.8, \lineY) -- (\startx+1.8+1.5, \lineY);
    \tikzmath{
        \startSpikex = \startx+1.8+1.5 + 0.5;
        \startSpikey = \lineY - 0.3;
    }
    \ifnum \n = 0
        \foreach \loc in {0.1,0.4,0.6,1,1.5, 1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + 1);
        }
    \fi
    \ifnum \n = 1
        \foreach \loc in {0.2,0.7,1.1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + 1);
        }
    \fi
    \ifnum \n = 2
        \foreach \loc in {0.15,0.5,0.8,1,1.2,1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + 1);
        }
    \fi
    \ifnum \n = 3
        \foreach \loc in {0.3,1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + 1);
        }
    \fi
    
    \ifnum \n <3
    \draw (\linestartX, \lineY) node[anchor = east] {$y\ind{\indn}(t)$};
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + 2, \startSpikey) node[anchor = south west] {$\quad \spikes{\indn}$};
    \else
    \draw (\linestartX, \lineY) node[anchor = east] {$y\ind{I}(t)$};
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + 2, \startSpikey) node[anchor = south west] {$\quad \spikes{I}$};
    \fi
}
    
% dotdotdots
\foreach \n in {-1,0,1}
    \tikzmath{
        \centerx = 1 + 1.8/2;
        \centery = 1 - 3*(0.9+0.2) + 0.5*0.9 +\n*(0.1+0.025);
    }
    \fill (\centerx, \centery) circle (0.025);
    
% TEM M
% \tikzmath{
%     \startx = 1;
%     \starty = 1 - 4*(0.9+0.2);
%     \endx = 1 + 1.8;
%     \endy = \starty + 0.9;
%     \linestartX = (\startx - 0.5);
%     \lineY = (\starty+\endy)/2);
% }
% \draw (\startx,\starty) rectangle (\endx, \endy);
% \draw (\linestartX, \lineY) -- (\startx, \lineY);


\tikzmath{
    \MTEMTotalHeight = 4*0.9 + 3*0.2;
}


% Draw all connections to x, and from x to y
\foreach \n in {0,1,2}
{
    \tikzmath{
        \lineStartX = 1 - 0.5 - 3 - 1.5;
    }
        \ifnum \n < 2
        \tikzmath{\lineStartY = 1 - \n*(0.9+0.2) - 0.2/2;}
        \else
        \tikzmath{\lineStartY = 1 - (\n+1)*(0.9+0.2) - 0.2/2;}
        \fi

    \foreach \m in {0,1,2,3}
    {
        \tikzmath{\lineEndX = 1 - 0.5 -1.5;}
        \ifnum \m < 3
        \tikzmath{\lineEndY = 1 - \m*(0.9+0.2) +0.9/2;}
        \else
        \tikzmath{\lineEndY = 1 - (\m+1)*(0.9+0.2) +0.9/2;}
        \fi
        \tikzmath{
        \aX = 2*\lineStartX/4 +\lineEndX/2 ;
        \aY = 2*\lineStartY/4 +\lineEndY/2;
        }
        
        \tikzmath{
            int \indn;
            \indn= \n +1;
            int \indm;
            \indm= \m +1;
        }
        \ifnum \n =0
            \ifnum \m <3
                \draw[blue, thick]  (\lineEndX, \lineEndY) -- (\lineStartX, \lineStartY) node[midway, above, font=\boldmath, sloped] {$a_{\indm,\indn}$};
            \else
                \ifnum \m = 3
                \draw[blue, thick]  (\lineEndX, \lineEndY) -- (\lineStartX, \lineStartY) node[midway, above, font=\boldmath, sloped] {$a_{I,\indn}$};
                \fi
            \fi
            
        \else
            \draw (\lineStartX, \lineStartY) -- (\lineEndX, \lineEndY);
        \fi
    }
    \tikzmath{
        int \indn;
        \indn= \n +1;
    }
    \ifnum \n < 2
    \draw (\lineStartX-1.5-1.1, \lineStartY) -- (\lineStartX-1.5, \lineStartY) node[anchor=west] {$x\ind{\indn}(t)$};
    \else
    \draw (\lineStartX-1.5-1.1, \lineStartY) -- (\lineStartX-1.5, \lineStartY) node[anchor=west] {$x\ind{J}(t)$};
    \fi
}

\end{tikzpicture}
\end{center}
\end{document}


==> figures/TEMCircuit_Tikz.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}
\begin{tikzpicture}[scale = 1]

% draw input line
    \tikzmath{
        \inputstartx = 0;
        \inputstarty = 0.4;
        \inputlen = 1;
    }
    \draw[->] (\inputstartx, \inputstarty) node[anchor = south west] {$x(t)$} -- (\inputlen, \inputstarty);

% draw plus
    \tikzmath{
        \circleradius = 0.25;
        \circlecenterx = \inputstartx+\inputlen+\circleradius;
        \circlecentery = \inputstarty;
    }
    \draw (\circlecenterx, \circlecentery) circle (\circleradius) node {$+$};

% draw b to plus
    \tikzmath{
        \biaslinelen = 0.5;
        \biaslinex = \circlecenterx;
        \biasliney = \circlecentery -  \circleradius - \biaslinelen;
    }
    \draw[->] (\biaslinex, \biasliney) node[below] {$\bias$} --  (\biaslinex, \biasliney+ \biaslinelen);

% draw link to integrator box
    \tikzmath{
        \tointlinex = \circlecenterx + \circleradius;
        \tointliney = \circlecentery;
        \tointlinelen = 0.5;
    }
    \draw[->] (\tointlinex, \tointliney) -- (\tointlinex + \tointlinelen, \tointliney);

% draw integrator box
    \tikzmath{
        \integboxheight = 1;
        \integboxwidth = 1.5;
        \integboxx = \tointlinex + \tointlinelen;
        \integboxy = \tointliney - \integboxheight/2;
    }
    
    \draw (\integboxx, \integboxy) rectangle (\integboxx+\integboxwidth, \integboxy+\integboxheight) node[midway] {$\frac{1}{\kappa}\int$};

% draw link to comparator box
    \tikzmath{
        \tocomplinex = \integboxx + \integboxwidth;
        \tocompliney = \tointliney;
        \tocomplinelen = 1.5;
    }
    \draw[->] (\tocomplinex, \tocompliney) node[anchor = south west] {$y(t)$} -- (\tocomplinex + \tocomplinelen, \tocompliney);
    
    % draw comparator box
    \tikzmath{
        \compboxheight = 1;
        \compboxwidth = 1.5;
        \compboxx = \tocomplinex + \tocomplinelen;
        \compboxy = \tocompliney - \compboxheight/2;
    }
    
    \draw (\compboxx, \compboxy) rectangle (\compboxx+\compboxwidth, \compboxy+\compboxheight) node[midway] {\Large $>$};
    
    % draw delta link to comparator box
    \tikzmath{
        \deltalinkx = \compboxx;
        \deltalinky = \compboxy + 0.75\compboxheight;
        \deltalinkwidth = 0.5;
        \deltalinkheight = 0.25;
    }
    \draw[->] (\deltalinkx - \deltalinkwidth, \deltalinky + \deltalinkheight) -- (\deltalinkx- \deltalinkwidth, \deltalinky) -- (\deltalinkx, \deltalinky);
    
    % draw delta box
    \tikzmath{
        \deltaboxwidth = 0.5;
        \deltaboxheight = 0.5;
        \deltaboxx = \deltalinkx - \deltalinkwidth - \deltaboxwidth/2;
        \deltaboxy = \deltalinky + \deltalinkheight ;
    }
    
    \draw (\deltaboxx, \deltaboxy) rectangle  node {$\delta$} (\deltaboxx + \deltaboxwidth, \deltaboxy+ \deltaboxheight);
    
    % draw comp link to output
    \tikzmath{
        \tooutlinex = \compboxx + \compboxwidth;
        \tooutliney = \tocompliney;
        \tooutlinelen = 1.5;
    }
    \draw[->] (\tooutlinex, \tooutliney) node[anchor = south west] {$t_k$} -- (\tooutlinex + \tooutlinelen, \tooutliney);
    
    % draw reset line
    \tikzmath{
        \feedbacklinex = \tooutlinex +0.5;
        \feedbackliney = \tooutliney;
        \feedbacklineheight = 1;
        \feedbacklineendy = \integboxy;
        \feedbacklineendx = \integboxx + \integboxwidth/2;
    }
    \draw[dashed, ->] (\feedbacklinex, \feedbackliney) -- (\feedbacklinex , \feedbackliney- \feedbacklineheight) -- node[below] {\textit{Spike triggered reset}} (\feedbacklineendx , \feedbackliney - \feedbacklineheight) --    (\feedbacklineendx, \feedbacklineendy);
\end{tikzpicture}
\end{document}

==> figures/mixing_comparison.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mixing_comparison_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79999542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mixing_comparison_pdf.pdf}}%
    \put(0.16960331,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mixing_comparison_pdf.pdf}}%
    \put(0.23108592,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mixing_comparison_pdf.pdf}}%
    \put(0.2925685,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mixing_comparison_pdf.pdf}}%
    \put(0.35405113,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 160\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mixing_comparison_pdf.pdf}}%
    \put(0.41553371,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mixing_comparison_pdf.pdf}}%
    \put(0.47701634,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mixing_comparison_pdf.pdf}}%
    \put(0.53849892,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 280\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mixing_comparison_pdf.pdf}}%
    \put(0.59998155,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 320\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mixing_comparison_pdf.pdf}}%
    \put(0.66146413,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 360\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mixing_comparison_pdf.pdf}}%
    \put(0.72294672,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mixing_comparison_pdf.pdf}}%
    \put(0.78442938,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 440\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mixing_comparison_pdf.pdf}}%
    \put(0.84591197,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 480\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mixing_comparison_pdf.pdf}}%
    \put(0.90739455,0.0493784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize 520\end{tabular}}}}%
    \put(0.55386961,0.00069495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Total number of spikes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mixing_comparison_pdf.pdf}}%
    \put(0.03543883,0.08281419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mixing_comparison_pdf.pdf}}%
    \put(0.03543883,0.17696286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-18}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mixing_comparison_pdf.pdf}}%
    \put(0.03543883,0.27111152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mixing_comparison_pdf.pdf}}%
    \put(0.03543883,0.36526018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mixing_comparison_pdf.pdf}}%
    \put(0.04498744,0.45940885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mixing_comparison_pdf.pdf}}%
    \put(0.04498744,0.55355751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mixing_comparison_pdf.pdf}}%
    \put(0.05779126,0.64770617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^2$\end{tabular}}}}%
    \put(0.01224507,0.40881076){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Reconstruction Error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mixing_comparison_pdf.pdf}}%
    \put(0.59993148,0.69054159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Full Rank Assumption\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mixing_comparison_pdf.pdf}}%
    \put(0.59993148,0.65868801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Known Low Rank Factorization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mixing_comparison_pdf.pdf}}%
    \put(0.59993148,0.62683444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Unknown Low Rank Factorization\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/n_spikes_sweep.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_spikes_sweep_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_spikes_sweep_pdf.pdf}}%
    \put(0.1905326,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_spikes_sweep_pdf.pdf}}%
    \put(0.31705959,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_spikes_sweep_pdf.pdf}}%
    \put(0.4435866,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n_spikes_sweep_pdf.pdf}}%
    \put(0.57011361,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n_spikes_sweep_pdf.pdf}}%
    \put(0.69664058,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n_spikes_sweep_pdf.pdf}}%
    \put(0.82316759,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n_spikes_sweep_pdf.pdf}}%
    \put(0.9496946,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.7004586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.7766335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.85280839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.92898329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.82351543){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9\times15$ TEMs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n_spikes_sweep_pdf.pdf}}%
    \put(0.55746089,0.97166667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean-Squared Reconstruction Error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n_spikes_sweep_pdf.pdf}}%
    \put(0.1905326,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n_spikes_sweep_pdf.pdf}}%
    \put(0.31705959,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n_spikes_sweep_pdf.pdf}}%
    \put(0.4435866,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n_spikes_sweep_pdf.pdf}}%
    \put(0.57011361,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n_spikes_sweep_pdf.pdf}}%
    \put(0.69664058,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n_spikes_sweep_pdf.pdf}}%
    \put(0.82316759,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n_spikes_sweep_pdf.pdf}}%
    \put(0.9496946,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.39439687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.47057177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.54674666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.62292156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.5174537){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9\times9$ TEMs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{n_spikes_sweep_pdf.pdf}}%
    \put(0.1905326,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{n_spikes_sweep_pdf.pdf}}%
    \put(0.31705959,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{n_spikes_sweep_pdf.pdf}}%
    \put(0.4435866,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{n_spikes_sweep_pdf.pdf}}%
    \put(0.57011361,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{n_spikes_sweep_pdf.pdf}}%
    \put(0.69664058,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{n_spikes_sweep_pdf.pdf}}%
    \put(0.82316759,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{n_spikes_sweep_pdf.pdf}}%
    \put(0.9496946,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 35\end{tabular}}}}%
    \put(0.55746089,0.00167463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Spikes per Machine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.08833514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.31685983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $1$\end{tabular}}}}%
    \put(0,0.21139197){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9\times5$ TEMs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{n_spikes_sweep_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/n_tems_sweep.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_tems_sweep_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n_tems_sweep_pdf.pdf}}%
    \put(0.23780584,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.33231792,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.42682997,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.52134207,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.61585412,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.71036621,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.80487831,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.89939033,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.7004586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.7766335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.85280839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.92898329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.77644693){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 spikes\end{tabular}}}}}%
    \put(0.0420614,0.77256238){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}per TEM\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n_tems_sweep_pdf.pdf}}%
    \put(0.56002338,0.97166667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean-Squared Reconstruction Error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{n_tems_sweep_pdf.pdf}}%
    \put(0.23780584,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 40\end{tabular}}}}%
    \put(0.33231792,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 60\end{tabular}}}}%
    \put(0.42682997,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 80\end{tabular}}}}%
    \put(0.52134207,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 100\end{tabular}}}}%
    \put(0.61585412,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 120\end{tabular}}}}%
    \put(0.71036621,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 140\end{tabular}}}}%
    \put(0.80487831,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 160\end{tabular}}}}%
    \put(0.89939033,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.39439687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.47057177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.54674666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.62292156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.46302119){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} 9 spikes\end{tabular}}}}}%
    \put(0.0420614,0.46650065){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} per TEM\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{n_tems_sweep_pdf.pdf}}%
    \put(0.23780584,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 40\end{tabular}}}}%
    \put(0.33231792,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 60\end{tabular}}}}%
    \put(0.42682997,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 80\end{tabular}}}}%
    \put(0.52134207,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 100\end{tabular}}}}%
    \put(0.61585412,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 120\end{tabular}}}}%
    \put(0.71036621,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 140\end{tabular}}}}%
    \put(0.80487831,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 160\end{tabular}}}}%
    \put(0.89939033,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{n_tems_sweep_pdf.pdf}}%
    \put(0.56002338,0.00167463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of TEMs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.08833514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.16451004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=39]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.24068494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=40]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.31685983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.15695947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15 spikes\end{tabular}}}}}%
    \put(0.0420614,0.16043892){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}per TEM\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=41]{n_tems_sweep_pdf.pdf}}%
  \end{picture}%
\endgroup%

